CSI-Free Symbol Detection for Atomic MIMO Receivers via In-Context Learning

Atomic receivers based on Rydberg vapor cells as sensors of electromagnetic fields offer a promising alternative to conventional radio frequency front-ends. In multi-antenna configurations, the magnitude-only, phase-insensitive measurements produced by atomic receivers pose challenges for traditional detection methods. Existing solutions rely on two-step iterative optimization processes, which suffer from cascaded channel estimation errors and high computational complexity. We propose a channel state information (CSI)-free symbol detection method based on in-context learning (ICL), which directly maps pilot-response pairs to data symbol predictions without explicit channel estimation. Simulation results show that ICL achieves competitive accuracy with {higher computational efficiency} compared to existing solutions.

==> figures/model_test.tikz <==

\begin{tikzpicture}[font=\small,
block/.style={rectangle,very thin, draw=black!50, top color=myyellow!50!,
   bottom color=white, minimum size=10, drop shadow={shadow scale=1,shadow xshift=1pt,shadow yshift=-1pt}, rounded corners=0.6ex, align=center, font=\fontsize{8pt}{9pt}\selectfont},
arrow/.style={->,>=stealth,thick},
textnode/.style={font=\fontsize{8pt}{9pt}\selectfont}
]


\def\tokendistance{0.6cm}
\def\arrowlength{0.3cm}
\def\textdist{0.3cm}
\useasboundingbox (-1.8cm, 1.2cm) rectangle (2.2cm, -0.5cm);

\node[block,minimum height=0.5cm, minimum width = 3.8cm,anchor=south] at (0,0) (an2)  {ICL-Capable Model};

\draw[arrow,color=gray!50!] ($(an2.north)+(-2.5*\tokendistance,0cm)$) -- ($(an2.north)+(-2.5*\tokendistance,\arrowlength)$);
\draw[arrow,color=gray!50!] ($(an2.north)+(-1.5*\tokendistance,0cm)$) -- ($(an2.north)+(-1.5*\tokendistance,\arrowlength)$);
\node[textnode,anchor=center,color=gray!50!] at ($(an2.north)+(-0.5*\tokendistance,0.5*\arrowlength)$) {$\bm{\cdots}$};
\draw[arrow,color=gray!50!] ($(an2.north)+(0.5*\tokendistance,0cm)$) -- ($(an2.north)+(0.5*\tokendistance,\arrowlength)$);
\draw[arrow,color=gray!50!] ($(an2.north)+(1.5*\tokendistance,0cm)$) -- ($(an2.north)+(1.5*\tokendistance,\arrowlength)$);
\draw[arrow] ($(an2.north)+(2.5*\tokendistance,0cm)$) -- ($(an2.north)+(2.5*\tokendistance,\arrowlength)$);

\draw[arrow] ($(an2.south)+(-2.5*\tokendistance,-\arrowlength)$) -- ($(an2.south)+(-2.5*\tokendistance,0cm)$);
\draw[arrow] ($(an2.south)+(-1.5*\tokendistance,-\arrowlength)$) -- ($(an2.south)+(-1.5*\tokendistance,0cm)$);
\node[textnode,anchor=center] at  ($(an2.south)+(-0.5*\tokendistance,-0.5*\arrowlength)$) {$\bm{\cdots}$};
\draw[arrow] ($(an2.south)+(0.5*\tokendistance,-\arrowlength)$) -- ($(an2.south)+(0.5*\tokendistance,0cm)$);
\draw[arrow] ($(an2.south)+(1.5*\tokendistance,-\arrowlength)$) -- ($(an2.south)+(1.5*\tokendistance,0cm)$);
\draw[arrow] ($(an2.south)+(2.5*\tokendistance,-\arrowlength)$) -- ($(an2.south)+(2.5*\tokendistance,0cm)$);

\node[textnode,anchor=center] at ($(an2.north)+(2.5*\tokendistance,\textdist+\arrowlength)$) {$\hat{\mathbf{s}}^*$};

\node[textnode,anchor=center] at ($(an2.south)+(-2.5*\tokendistance,-\arrowlength-\textdist)$) {$\tilde{\mathbf{z}}_1$};
\node[textnode,anchor=center] at ($(an2.south)+(-1.5*\tokendistance,-\arrowlength-\textdist)$) {$\bm{\phi}_1$};
\node[textnode,anchor=center] at ($(an2.south)+(-0.5*\tokendistance,-\arrowlength-\textdist)$) {$\bm{\cdots}$};
\node[textnode,anchor=center] at ($(an2.south)+(0.5*\tokendistance,-\arrowlength-\textdist)$) {$\tilde{\mathbf{z}}_P$};
\node[textnode,anchor=center] at ($(an2.south)+(1.5*\tokendistance,-\arrowlength-\textdist)$) {$\bm{\phi}_P$};
\node[textnode,anchor=center] at ($(an2.south)+(2.5*\tokendistance,-\arrowlength-\textdist)$) {$\tilde{\mathbf{y}}$};




\end{tikzpicture}

==> figures/model_train.tikz <==

\begin{tikzpicture}[font=\small,draw,
block/.style={rectangle,very thin, draw=black!50, top color=myyellow!50!,
   bottom color=white, minimum size=10, drop shadow={shadow scale=1,shadow xshift=1pt,shadow yshift=-1pt}, rounded corners=0.6ex, align=center, font=\fontsize{8pt}{9pt}\selectfont},
arrow/.style={->,>=stealth,thick},
textnode/.style={font=\fontsize{8pt}{9pt}\selectfont,minimum height=0.1cm, minimum width = 0.1cm}
]


\def\tokendistance{0.6cm}
\def\arrowlength{0.3cm}
\def\textdist{0.3cm}

\useasboundingbox (-2.2cm, 1.2cm) rectangle (1.9cm, -0.9cm);

\node[block,minimum height=0.5cm, minimum width = 3.8cm,anchor=south] at (0,0) (an2)  {ICL-Capable Model};

\draw[arrow] ($(an2.north)+(-2.5*\tokendistance,0cm)$) -- ($(an2.north)+(-2.5*\tokendistance,\arrowlength)$);
\draw[arrow,color=gray!50!] ($(an2.north)+(-1.5*\tokendistance,0cm)$) -- ($(an2.north)+(-1.5*\tokendistance,\arrowlength)$);
\node[textnode,anchor=center,color=gray!50!] at ($(an2.north)+(-0.5*\tokendistance,0.5*\arrowlength)$) {$\bm{\cdots}$};
\draw[arrow] ($(an2.north)+(0.5*\tokendistance,0cm)$) -- ($(an2.north)+(0.5*\tokendistance,\arrowlength)$);
\draw[arrow,color=gray!50!] ($(an2.north)+(1.5*\tokendistance,0cm)$) -- ($(an2.north)+(1.5*\tokendistance,\arrowlength)$);
\draw[arrow] ($(an2.north)+(2.5*\tokendistance,0cm)$) -- ($(an2.north)+(2.5*\tokendistance,\arrowlength)$);

\draw[arrow] ($(an2.south)+(-2.5*\tokendistance,-\arrowlength)$) -- ($(an2.south)+(-2.5*\tokendistance,0cm)$);
\draw[arrow] ($(an2.south)+(-1.5*\tokendistance,-\arrowlength)$) -- ($(an2.south)+(-1.5*\tokendistance,0cm)$);
\node[textnode,anchor=center] at  ($(an2.south)+(-0.5*\tokendistance,-0.5*\arrowlength)$) {$\bm{\cdots}$};
\draw[arrow] ($(an2.south)+(0.5*\tokendistance,-\arrowlength)$) -- ($(an2.south)+(0.5*\tokendistance,0cm)$);
\draw[arrow] ($(an2.south)+(1.5*\tokendistance,-\arrowlength)$) -- ($(an2.south)+(1.5*\tokendistance,0cm)$);
\draw[arrow] ($(an2.south)+(2.5*\tokendistance,-\arrowlength)$) -- ($(an2.south)+(2.5*\tokendistance,0cm)$);

\node[textnode,anchor=center] (o1) at ($(an2.north)+(-2.5*\tokendistance,\textdist+\arrowlength)$) {${\mathbf{o}}_{1}$};
\node[textnode,anchor=center] at ($(an2.north)+(-1.5*\tokendistance,\textdist+\arrowlength)$) {$\bm{\cdots}$};
\node[textnode,anchor=center] at ($(an2.north)+(0.5*\tokendistance,\textdist+\arrowlength)$) {${\mathbf{o}}_{2L-3}$};
\node[textnode,anchor=center] (olast) at ($(an2.north)+(2.5*\tokendistance,\textdist+\arrowlength)$) {${\mathbf{o}}_{2L-1}$};

\draw[dashed] ($(o1.north west)$) rectangle ($(olast.south east)-(0.1cm,0cm)$);
\draw[arrow] ($(olast.east)+(-0.1cm,0cm)$) -- ($(olast.east)+(0.1cm,0cm)$);
\node[textnode,anchor=center, inner sep=0pt,outer sep=0pt] at ($(olast.east)+(0.2cm,0cm)$) {$\mathcal{L}$};

\node[textnode,anchor=center] at ($(an2.south)+(-2.5*\tokendistance,-\arrowlength-\textdist)$) {$\tilde{\mathbf{y}}_1^{\text{tr}}$};
\node[textnode,anchor=center] at ($(an2.south)+(-1.5*\tokendistance,-\arrowlength-\textdist)$) {$\mathbf{s}_1^{\text{tr}}$};
\node[textnode,anchor=center] at ($(an2.south)+(-0.5*\tokendistance,-\arrowlength-\textdist)$) {$\bm{\cdots}$};
\node[textnode,anchor=center] at ($(an2.south)+(0.5*\tokendistance,-\arrowlength-\textdist)$) {$\tilde{\mathbf{y}}_{L-1}^{\text{tr}}$};
\node[textnode,anchor=center] at ($(an2.south)+(1.5*\tokendistance,-\arrowlength-\textdist)$) {$\mathbf{s}_{L-1}^{\text{tr}}$};
\node[textnode,anchor=center] at ($(an2.south)+(2.5*\tokendistance,-\arrowlength-\textdist)$) {$\tilde{\mathbf{y}}_{L}^{\text{tr}}$};

\vspace{-10mm}

\end{tikzpicture}

==> figures/snr.tikz <==
\begin{tikzpicture}
\fontsize{7pt}{9pt}\selectfont
    \begin{axis}[
        width=8cm, height=4cm,
        xlabel={SNR [dB]},
        ylabel={BER},
        ymode=log,
        axis lines=box,
        xmin=0, xmax=6,
        ymax=0.2,ymin=1e-3,
        xtick={1,2,3,4,5,6},
        grid=both,
        minor grid style={dashed,gray!50},
        legend pos=south west,
        mark repeat=1,
        legend style={font=\fontsize{6pt}{9pt}\selectfont,row sep=-2pt,yshift=4pt},
    ]
        
        % LMMSE-PIC, iter=1
        \addplot[
            name path=gs,
            green,
            mark=o,
            mark options={solid},
            mark size=1pt
        ] table[
            col sep=comma,
            x index=0,
            y index=1
        ] {data/4QAM_4x36_pilot_16_gs.csv};
        \addlegendentry{BGS+BGS}
        
        \addplot[
            name path=pgd,
            blue,
            mark=o,
            mark options={solid},
            mark size=1pt
        ] table[
            col sep=comma,
            x index=0,
            y index=1
        ] {data/4QAM_4x36_pilot_16_pgd.csv};
        \addlegendentry{PGD+BGS}

        \addplot[
            name path=icl,
            thick,
            red,
            mark=o,
            mark options={solid},
            mark size=1pt
        ] table[
            col sep=comma,
            x index=0,
            y index=1
        ] {data/4QAM_4x36_pilot_16_icl.csv};
        \addlegendentry{ICL}
        
        \addplot[
            name path=gs_ideal,
            black,
            dashed
        ] table[
            col sep=comma,
            x index=0,
            y index=1
        ] {data/4QAM_4x36_pilot_16_ideal.csv};
        \addlegendentry{Perf. CSI + ML}
    \end{axis}            
\end{tikzpicture}

==> figures/usr.tikz <==
\begin{tikzpicture}
\fontsize{7pt}{9pt}\selectfont
    \begin{axis}[
        width=8cm, height=4cm,
        xlabel={\# Users $K$},
        ylabel={BER},
        ymode=log,
        axis lines=box,
        xmin=2, xmax=8,
        ymax=0.2,ymin=1e-4,
        xtick={2,3,4,5,6,7,8},
        grid=both,
        minor grid style={dashed,gray!50},
        legend pos=south east,
        mark repeat=1,
        legend style={font=\fontsize{6pt}{9pt}\selectfont,row sep=-2pt,yshift=4pt},
    ]
        
        % LMMSE-PIC, iter=1
        \addplot[
            name path=gs,
            green,
            mark=o,
            mark options={solid},
            mark size=1pt
        ] table[
            col sep=comma,
            x index=0,
            y index=1
        ] {data/4QAM_rx36_SNR_5_pilot_16_gs.csv};
        \addlegendentry{BGS+BGS}
        
        \addplot[
            name path=pgd,
            blue,
            mark=o,
            mark options={solid},
            mark size=1pt
        ] table[
            col sep=comma,
            x index=0,
            y index=1
        ] {data/4QAM_rx36_SNR_5_pilot_16_pgd.csv};
        \addlegendentry{PGD+BGS}

        \addplot[
            name path=icl,
            thick,
            red,
            mark=o,
            mark options={solid},
            mark size=1pt
        ] table[
            col sep=comma,
            x index=0,
            y index=1
        ] {data/4QAM_rx36_SNR_5_pilot_16_icl.csv};
        \addlegendentry{ICL}
        
        \addplot[
            name path=gs_ideal,
            black,
            dashed
        ] table[
            col sep=comma,
            x index=0,
            y index=1
        ] {data/4QAM_rx36_SNR_5_pilot_16_ideal.csv};
        \addlegendentry{Perf. CSI + ML}
    \end{axis}            
\end{tikzpicture}
